On Periodicity Lemma for Partial Words

We investigate the function $L(h,p,q)$, called here the threshold function, related to periodicity of partial words (words with holes). The value $L(h,p,q)$ is defined as the minimum length threshold which guarantees that a natural extension of the periodicity lemma is valid for partial words with $h$ holes and (strong) periods $p,q$. We show how to evaluate the threshold function in $O(\log p + \log q)$ time, which is an improvement upon the best previously known $O(p+q)$-time algorithm. In a series of papers, the formulae for the threshold function, in terms of $p$ and $q$, were provided for each fixed $h \le 7$. We demystify the generic structure of such formulae, and for each value $h$ we express the threshold function in terms of a piecewise-linear function with $O(h)$ pieces.

==> _figGformula.tex <==
\begin{center}
\Large
\begin{tikzpicture}
[xscale=0.886,
left/.style={latex-,shorten <=0.25cm,shorten >=0.25cm},
right/.style={-latex,shorten <=0.25cm,shorten >=0.25cm},
label/.style={above=0.1cm, font=\small}]
  \draw (-3,0) node {$\bf \frac{0}{10}$};
  \draw (-2,0) node {$\frac{1}{10}$};
  \draw (-1,0) node {$\bf \frac{1}{9}$};
  \draw (0,0) node {$\frac{2}{9}$};
  \draw (1,0) node {$\bf \frac{2}{8}$};
  \draw (2,0) node {$\frac{3}{8}$};
  \draw (3,0) node {$\bf \frac{3}{7}$};
  \draw (4,0) node {$\frac{4}{7}$};
  \draw (5,0) node {$\bf \frac{4}{6}$};
  \draw (6,0) node {$\frac{5}{6}$};
  \draw (7,0) node {$\bf \frac{5}{5}$};
  \draw[left] (-3,0) -- node[label] {$10p$} (-2,0);
  \draw[right] (-2,0) -- node[label] {$q$} (-1,0);
  \draw[left] (-1,0) -- node[label] {$9p$} (0,0);
  \draw[right] (0,0) -- node[label] {$2q$} (1,0);
  \draw[left] (1,0) -- node[label] {$8p$} (2,0);
  \draw[right] (2,0) -- node[label] {$3q$} (3,0);
  \draw[left] (3,0) -- node[label] {$7p$} (4,0);
  \draw[right] (4,0) -- node[label] {$4q$} (5,0);
  \draw[left] (5,0) -- node[label] {$6p$} (6,0);
  \draw[right] (6,0) -- node[label] {$5q$} (7,0);
  
  \begin{scope}[yshift=-1.5cm,xshift=-1.5cm]
    \draw (-3,0) node {$\bf \frac{0}{13}$};
  \draw (-2,0) node {$\frac{1}{13}$};
  \draw (-1,0) node {$\bf \frac{1}{12}$};
  \draw (0,0) node {$\frac{2}{12}$};
  \draw (1,0) node {$\bf \frac{2}{11}$};
  \draw (2,0) node {$\frac{3}{11}$};
  \draw (3,0) node {$\bf \frac{3}{10}$};
  \draw (4,0) node {$\frac{4}{10}$};
  \draw (5,0) node {$\bf \frac{4}{9}$};
  \draw (6,0) node {$\frac{5}{9}$};
  \draw (7,0) node {$\bf \frac{5}{8}$};
  \draw (8,0) node {$\frac{6}{8}$};
  \draw (9,0) node {$\bf \frac{6}{7}$};
  \draw (10,0) node {$\frac{7}{7}$};
  \draw[left] (-3,0) -- node[label] {$13p$} (-2,0);
  \draw[right] (-2,0) -- node[label] {$q$} (-1,0);
  \draw[left] (-1,0) -- node[label] {$12p$} (0,0);
  \draw[right] (0,0) -- node[label] {$2q$} (1,0);
  \draw[left] (1,0) -- node[label] {$11p$} (2,0);
  \draw[right] (2,0) -- node[label] {$3q$} (3,0);
  \draw[left] (3,0) -- node[label] {$10p$} (4,0);
  \draw[right] (4,0) -- node[label] {$4q$} (5,0);
  \draw[left] (5,0) -- node[label] {$9p$} (6,0);
  \draw[right] (6,0) -- node[label] {$5q$} (7,0);
   \draw[left] (7,0) -- node[label] {$8p$} (8,0);
  \draw[right] (8,0) -- node[label] {$6q$} (9,0);
   \draw[left] (9,0) -- node[label] {$7p$} (10,0);
  
  \end{scope}
\end{tikzpicture}
\end{center}

==> _figLformula.tex <==
\begin{center}
\vspace{-.35cm}
\Large
\begin{tikzpicture}[xscale=0.951,
left/.style={latex-,shorten <=0.25cm,shorten >=0.25cm},
right/.style={-latex,shorten <=0.25cm,shorten >=0.25cm},
middle/.style={latex-latex,shorten <=0.25cm,shorten >=0.25cm},
init/.style={shorten <=0.25cm,shorten >=0.25cm},
label/.style={above=0.25cm, font=\small}]

\begin{scope}[xshift=1.6cm]
  \draw (-.8,0) node {$0$};
  \draw (0.4,0) node {$\frac{1}{4}\!=$};
  \draw (1,0) node {$\bf \frac{2}{8}$};
  \draw (2,0) node {$\frac{1}{3}$};
  \draw (3,0) node {$\frac{2}{5}$};
  \draw (4,0) node {$\bf \frac{3}{7}$};
  \draw (5,0) node {$\frac{1}{2}$};
  \draw (6,0) node {$\frac{3}{5}$};
  \draw (7,0) node {$\bf \frac{4}{6}$};
  \draw (8,0) node {$\frac{4}{5}$};
  \draw (9,0) node {$\frac{1}{1}$};
  \draw (9.6,0) node {$=\!\bf\frac{5}{5}$};
  \draw[init] (-.8,0) -- node[label] {$q\!+\!4p$} (0.2,0);
  \draw[left] (1,0) -- node[label] {$8p$} (2,0);
  \draw[middle] (2,0) -- node[label] {$q\!+\!5p$} (3,0);
  \draw[right] (3,0) -- node[label] {$3q$} (4,0);
  \draw[left] (4,0) -- node[label] {$7p$} (5,0);
  \draw[middle] (5,0) -- node[label] {$q\!+\!5p$} (6,0);
  \draw[right] (6,0) -- node[label] {$4q$} (7,0);
  \draw[left] (7,0) -- node[label] {$6p$} (8,0);
  \draw[middle] (8,0) -- node[label] {$4q\!+\!p$} (9,0);
  \end{scope}
  \begin{scope}[yshift=-1.5cm]
    \draw (0,0) node {$0$};
  \draw (1,0) node {$\frac{1}{5}$};
  \draw (2,0) node {$\frac{1}{4}$};
  \draw (3,0) node {$\frac{2}{7}$};
  \draw (4,0) node {$\bf \frac{3}{10}$};
  \draw (5,0) node {$\frac{2}{5}$};
  \draw (6,0) node {$\bf \frac{4}{9}$};
  \draw (7,0) node {$\frac{1}{2}$};
  \draw (8,0) node {$\frac{4}{7}$};
  \draw (9,0) node {$\bf\frac{5}{8}$};
  \draw (10,0) node {$\frac{3}{4}$};
  \draw (11,0) node {$\bf \frac{6}{7}$};
  \draw (12,0) node {$\frac{7}{7}$};
  \draw[init] (0,0) -- node[label] {$q\!+\!6p\!-\!\!1$} (1,0);
  \draw[left] (1,0) -- node[label] {$11p$} (2,0);
  \draw[middle] (2,0) -- node[label] {$q\!+\!7p$} (3,0);
  \draw[right] (3,0) -- node[label] {$3q$} (4,0);
  \draw[left] (4,0) -- node[label] {$10p$} (5,0);
  \draw[right] (5,0) -- node[label] {$4q$} (6,0);
  \draw[left] (6,0) -- node[label] {$9p$} (7,0);
  \draw[middle] (7,0) -- node[label] {$q\!+\!7p$} (8,0);
  \draw[right] (8,0) -- node[label] {$5q$} (9,0);
  \draw[left] (9,0) -- node[label] {$8p$} (10,0);
  \draw[right] (10,0) -- node[label] {$6q$} (11,0);
  \draw[left] (11,0) -- node[label] {$7p$} (12,0);
  
  \end{scope}



  \begin{scope}[yshift=1.8cm, xshift=2cm]
    \draw (0,0) node {$\frac{\bf a}{\bf b}$};
    \draw (2,0) node {$\frac{c}{d}$};
    \draw[left] (0,0) -- node[label,above=0cm] {$b \cdot p$} node[below=0.2cm] {\small left subinterval} (2,0);

    \begin{scope}[xshift=3cm]
    \draw (0,0) node {$\frac{a}{b}$};
    \draw (2,0) node {$\frac{c}{d}$};
    \draw[middle] (0,0) -- node[label,above=0cm] {$a\cdot q + d \cdot p$} node[below=0.2cm] {\small middle subinterval} (2,0);
    \end{scope}

    \begin{scope}[xshift=6cm]
    \draw (0,0) node {$\frac{a}{b}$};
    \draw (2,0) node {$\frac{\bf c}{\bf d}$};
    \draw[right] (0,0) -- node[label,above=0cm] {$c\cdot q$} node[below=0.2cm] {\small right subinterval} (2,0);
    \end{scope}

  \end{scope}
\end{tikzpicture}
\vspace{-.35cm}
\end{center}

==> _fig_kratka.tex <==
\begin{tikzpicture}
\def\unit{20pt}
\tikzstyle{empty}=[draw, circle, minimum size=\unit*0.6, inner sep=0pt, fill=white, line width=0pt, draw=white]
\tikzstyle{marked}=[draw, circle, minimum size=\unit*0.6, inner sep=1pt, fill=white, line width=0.5pt, draw=red]

\newcommand{\drawGrid}[3]{
  \draw (1*\unit,0)--(#1*\unit,0);
  \foreach \x in {2,...,#1} {
    \draw[#2] (\x*\unit,0)--+(0,0.5*\unit);
    \draw[#3] (\x*\unit-\unit,0)--+(0,-0.5*\unit);
  }
}

\begin{scope}
  \drawGrid{4}{}{dotted}
  \node at (0,0) {$C_2$};
  \foreach \label/\style [count=\i] in {2/empty, 7/empty, 12/empty, 17/empty} {
    \node [\style] at (\i*\unit, 0) {$\label$};
  }
\end{scope}

\begin{scope}[xshift=1*\unit,yshift=1*\unit]
  \drawGrid{4}{}{}\draw[white,line width=2pt](2*\unit,0)--+(0,\unit);
  \node at (0,0) {$C_0$};
  \foreach \label/\style [count=\i] in {0/empty, 5/empty, 10/empty, 15/marked} {
    \node [\style] at (\i*\unit, 0) {$\label$};
  }
\end{scope}

\begin{scope}[xshift=3*\unit,yshift=2*\unit]
  \drawGrid{4}{}{}\draw[white,line width=2pt](3*\unit,0)--+(0,-0.5*\unit);
  \node at (0,0) {$C_3$};
  \foreach \label/\style [count=\i] in {3/marked, 8/empty, 13/empty, 18/empty} {
    \node [\style] at (\i*\unit, 0) {$\label$};
  }
\end{scope}

\begin{scope}[xshift=4*\unit,yshift=3*\unit]
  \drawGrid{4}{}{}\draw[white,line width=2pt](2*\unit,0)--+(0,0.5*\unit);
  \node at (0,0) {$C_1$};
  \foreach \label/\style [count=\i] in {1/empty, 6/empty, 11/empty, 16/marked} {
    \node [\style] at (\i*\unit, 0) {$\label$};
  }
\end{scope}

\begin{scope}[xshift=6*\unit,yshift=4*\unit]
  \drawGrid{4}{}{}\draw[white,line width=2pt](3*\unit,0)--+(0,-0.5*\unit);
  \node at (0,0) {$C_4$};
  \foreach \label/\style [count=\i] in {4/marked, 9/empty, 14/empty, 19/empty} {
    \node [\style] at (\i*\unit, 0) {$\label$};
  }
\end{scope}


\begin{scope}[xshift=7*\unit,yshift=5*\unit]
  \drawGrid{4}{dotted}{}
  \node at (0,0) {$C_2$};
  \foreach \label/\style [count=\i] in {2/empty, 7/empty, 12/empty, 17/empty} {
    \node [\style] at (\i*\unit, 0) {$\label$};
  }
\end{scope}

\end{tikzpicture}

==> _fig_newfig.tex <==
\begin{center}
\begin{tikzpicture}
\def\unitX{10mm}
\def\unitY{8mm}
\def\unitXX{2mm}
\def\unitP{35mm}
\def\wordXlen{\unitX*3}
\def\wordSlen{\unitX + \unitP - \unitXX}
\def\wordYlen{\unitX*3}
\def\wordLength{\wordXlen+\wordSlen+\wordYlen+\unitXX}
\small

\draw (0,0) -- +(\wordLength,0);
\draw[dotted] (0,0) -- +(0, \unitY);
\draw[dotted] (\wordXlen,0) -- +(0, \unitY);
\draw[dotted] (\wordXlen+\wordSlen,0) -- +(0, \unitY);
\draw[dotted] (\wordXlen+\wordSlen+\wordYlen,0) -- +(0, \unitY);

\draw [decorate,decoration={brace, amplitude=3mm}] (0,\unitY) -- +(\wordXlen,0) node [black,midway, yshift=5mm] {$X$};
\draw [decorate,decoration={brace, amplitude=3mm}] (\wordXlen,\unitY) -- +(\wordSlen,0) node [black,midway, yshift=5mm] {$S_{p,q}$};
\draw [decorate,decoration={brace, amplitude=3mm}] (\wordXlen+\wordSlen,\unitY) -- +(\wordYlen,0) node [black,midway, yshift=5mm] {$Y$};

%%%%%%%%%%%%%%%%%%

% short periods (from left)
\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9}{
  \draw (\x*\unitX, 0.0) to [bend left=35] (\x*\unitX+1.0*\unitX,0.0);
}
% short periods (from right)
\foreach \x in {0, 1, 2, 3}{
  \draw (\wordLength-\x*\unitX, 0.0) to [bend left=30] (\wordLength-\x*\unitX-1.0*\unitX,0.0);
}
\node at (\unitX*0.5, 0.3) [above] {$p$};
\node at (\wordLength - \unitX*0.5, -0.2) [below] {$p$};

% long periods
\foreach \x/\y in {\wordXlen/-30, 7*\unitX/30} {
  \draw (\x, 0) to [bend left=\y] (\x+\unitP, 0);
}
\node at (\wordXlen+0.5*\unitP, -4.75mm) [below] {$q$};
\node at (\wordLength-0.5*\unitP, 4.75mm) [above] {$q$};


% small rectangles
\foreach \x in {1, 2, 3} {
  \filldraw[draw=black,fill=white] (\x*\unitX - \unitXX , -0.05) rectangle (\x*\unitX, 0.05);
}
\foreach \x in {0, 1, 2, 3} {
  \filldraw[draw=black,fill=white] (\wordLength - \x*\unitX - \unitXX , -0.05) rectangle (\wordLength - \x*\unitX, 0.05);
}

\end{tikzpicture}
\end{center}

